A tachyon lump in closed string field theory

We find a codimension one lump solution of closed bosonic string field theory. We consider vertices up to quartic order and include in the string field the tachyon, the ghost dilaton, and a metric fluctuation. While the tachyon profile clearly is that of a lump, we observe that the ghost dilaton is roughly constant in the direction transverse to the lump, equal to the value it takes in the nonperturbative tachyon vacuum. We explain, with a simple model, why this should be expected.

==> cubiclump.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cubiclump.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4116,2520)(3511,-3436)
\put(5671,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$t(x)$}}}}
\put(7381,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}}
\end{picture}%


==> tachgravdillump.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tachgravdillump.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4138,2546)(7479,-4377)
\put(10302,-2075){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$t(x)$}}}}
\put(10076,-2608){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$d(x)$}}}}
\put(10322,-3375){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$h(x)$}}}}
\put(11371,-3832){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}}
\end{picture}%


==> tachgravlump.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tachgravlump.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4139,2480)(5053,-4113)
\put(8946,-3675){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}}
\put(7915,-1875){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$t(x)$}}}}
\put(7852,-3111){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$h(x)$}}}}
\end{picture}%


==> toypotential.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{toypotential.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4800,3715)(4453,-5981)
\put(8839,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(5939,-5424){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$t$}}}}
\put(4772,-3518){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$U(t,d)$}}}}
\put(4632,-2648){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}perturbative vacuum}}}}
\put(4453,-3142){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}runaway trajectory}}}}
\put(8254,-2649){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}tachyon vacuum}}}}
\put(6165,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}flat direction}}}}
\put(7148,-3045){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}singled-out vacuum}}}}
\put(6818,-2558){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}lump trajectory}}}}
\end{picture}%

